Rock Climbing Route Generation and Grading as Computational Creativity

In this paper, we bridge work in rock climbing route generation and grading into the computational creativity community. We provide the necessary background to situate that literature and demonstrate the domain's intellectual merit in the computational creativity community. We provide a guiding set of desiderata for future work in this area. We propose an approach to computational route grading. Finally, we identify important gaps in the literature and consider how they may be filled. This paper thus also serves as a pilot study, planting a flag for our ongoing research in this domain.

==> Images/ClimbingGrade.tex <==

\begin{tikzpicture}[
  spy using outlines={circle,black,magnification=4.5,size=5cm, connect spies}]
\pgftransformscale{.8}

%%% HELP LINES - uncomment to design/extend
% \draw[step=1cm,gray,very thin] (-10,0) grid (10,12);
% \node at (0,0) {\textbf{(0,0)}};

%% Horizontal bar
\draw[very thick] (10,0) -- (-10,0);

% LOG TIME
\draw (-1,0) parabola bend (0,2) (1,0) ;
\node at (0,1) {
	\begin{tabular}{c}
	5.1
	\end{tabular}
};

% LOG SPACE
\draw (-2,0) parabola bend (0,3.5) (2,0);
\node at (0,2.5) {
	\begin{tabular}{c}
	$\vdots$
	\end{tabular}
};

% PTIME
\draw (-3,0) parabola bend (0,4.5) (3,0);
\node at (0,4) {5.9};

% NP
\draw[dotted] (-4,0) parabola bend (2,6) (4.5,0);
\node[rotate=-45] at (3,3.5) {Outdoor};

% NP-complete
\node[circle,dotted,draw] at (2,5) {\includegraphics[width=2.5em]{Images/elcap.jpg}};

\spy [cyan] on (1.6,4) in node [left] at (8,9.5);

% Co-NP
\draw[dashed] (4,0) parabola bend (-2,6) (-4.5,0);
\node[rotate=45] at (-2.5,3.6) {Indoor};


\node[circle,dotted,draw] at (-2,5) {\includegraphics[width=1.5em]{Images/indoor.jpg}};

\spy [cyan] on (-1.6,4) in node [left] at (-3,9.5);


% PSPACE
\draw (-6,0) parabola bend (0,7.2) (6,0);
\node at (0,6.5) {5.10a};

% EXPTIME
\draw (-7,0) parabola bend (0,8.5) (7,0);
\node at (0,8) {5.10b};

% EXPTIME
\draw (-8,0) parabola bend (0,9.5) (8,0);
\node at (0,9) {5.10c};

% ELEMENTARY
\draw (-9,0) parabola bend (0,11.5) (9,0);
\node at (0,10.5) {$\vdots$};
\node[anchor=north] at (0,11.4) {
	\begin{tabular}{c}
		5.15c \\
		$\vdots$ \\
		5.10d
	\end{tabular}
};

% RECURSIVE
\draw[very thick] (-9.5,0) parabola bend (0,12.5) (9.5,0);
\node at (0,12) {5.15d};
\end{tikzpicture}
